CAMOS: Coupled Oscillatory State-Space Model for Multimodal Clinical Time-Series

Longitudinal clinical cohorts are multimodal, irregularly sampled and pervasively incomplete: in ADNI, positron emission tomography and cerebrospinal fluid assays are absent from roughly half of all visits. Linear state-space models handle irregular sampling gracefully but treat a missing modality by masking the input, leaving the transition operator untouched. We prove that this is a representational limitation: the latent state of any linear state-space layer whose transition operator does not depend on the availability pattern is an additive function of the availability indicators, so no such layer can represent an interaction between two modalities being jointly present or jointly absent. We propose CAMOS, which gives each modality a bank of second-order oscillators coupled through a matrix that sits inside the differential equation and is gated by availability, so the transition operator itself becomes a function of which measurements were taken. Coupling invalidates the analysis of uncoupled oscillatory models, and we restore it: a per-channel Gershgorin budget makes the effective stiffness positive definite uniformly over all $2^M$ availability patterns and all gaps, an energy argument charges amplification to availability transitions rather than sequence length, and a channel factorization preserves exact associative parallel scans. On ADNI, CAMOS outperforms uncoupled oscillatory state-space models and clinical fusion models on same-visit staging, landmark prediction and longitudinal forecasting, and under zero-shot transfer to OASIS-3 it is the only model that avoids collapse to the majority class.

==> figures/fig_separation.tex <==
% Input gating (baseline SSMs) vs. transition gating (CAMOS).
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.5mm]},
  st/.style={draw, circle, minimum size=6.2mm, inner sep=0pt, font=\tiny, fill=white},
  op/.style={draw, rounded corners=1pt, minimum width=7mm, minimum height=4.6mm,
             inner sep=1pt, font=\tiny},
  gate/.style={draw, rectangle, minimum size=3.2mm, inner sep=0pt, font=\tiny,
               fill=orange!25, draw=orange!70!black},
  ar/.style={->, line width=0.45pt}
]

% ============ LEFT PANEL: input gating ============
\begin{scope}
  \node[font=\scriptsize\bfseries, anchor=west] at (-0.35,1.95)
    {(a) Input gating: class $\mathcal{A}$ (LinOSS, S4/S5, LRU)};

  \foreach \i in {0,1,2,3}{
    \node[op, fill=gray!12] (T\i) at (\i*1.45,0.55) {$\mathcal{T}_{\the\numexpr\i+1\relax}$};
  }
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2}{
    \draw[ar] (T\i) -- (T\j);
  }
  \draw[ar] (-0.95,0.55) -- (T0);
  \draw[ar] (T3) -- ++(0.85,0) node[right, font=\tiny] {$o$};

  \foreach \i in {0,1,2,3}{
    \node[gate] (g\i) at (\i*1.45,-0.55) {$a^{\the\numexpr\i+1\relax}$};
    \draw[ar] (g\i) -- (T\i);
    \draw[ar] (\i*1.45,-1.35) -- node[right, font=\tiny, pos=0.15]{$u^{\the\numexpr\i+1\relax}$} (g\i);
  }
  \node[font=\tiny, text=black!70, align=center, anchor=north] at (2.2,-1.72)
    {$a$ multiplies the \emph{forcing} only;\\
     $\mathcal{T}_n$ is independent of $a$};
  \node[draw=black!35, rounded corners=2pt, fill=gray!6, inner sep=3pt, anchor=north,
        align=center, font=\tiny] at (2.2,-2.45)
    {$\displaystyle o=\sum_{k,m} a_k^m\,\psi_{k,m}(u)$\\[1.5pt]
     \textbf{additive} in the availability pattern};
\end{scope}

% ============ RIGHT PANEL: transition gating ============
\begin{scope}[shift={(7.6,0)}]
  \node[font=\scriptsize\bfseries, anchor=west] at (-0.35,1.95)
    {(b) Transition gating: CAMOS};

  \foreach \i in {0,1,2,3}{
    \node[op, fill=cyan!14, draw=cyan!60!black, line width=0.6pt]
      (U\i) at (\i*1.45,0.55) {$\mathcal{T}_{\the\numexpr\i+1\relax}(a^{\the\numexpr\i+1\relax})$};
  }
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2}{
    \draw[ar] (U\i) -- (U\j);
  }
  \draw[ar] (-0.95,0.55) -- (U0);
  \draw[ar] (U3) -- ++(0.85,0) node[right, font=\tiny] {$o$};

  \foreach \i in {0,1,2,3}{
    \node[gate] (h\i) at (\i*1.45,-0.55) {$a^{\the\numexpr\i+1\relax}$};
    \draw[ar] (h\i) -- (U\i);
    \draw[ar, orange!75!black, line width=0.7pt] (h\i) to[out=35,in=-35] (U\i.south east);
    \draw[ar] (\i*1.45,-1.35) -- node[right, font=\tiny, pos=0.15]{$u^{\the\numexpr\i+1\relax}$} (h\i);
  }
  \node[font=\tiny, text=orange!60!black, align=center, anchor=north] at (2.2,-1.72)
    {$a$ gates the coupling \emph{inside} $P_n$,\\
     so $\mathcal{T}_n$ itself depends on $a^n$};
  \node[draw=cyan!60!black, rounded corners=2pt, fill=cyan!8, inner sep=3pt, anchor=north,
        align=center, font=\tiny] at (2.2,-2.45)
    {$\displaystyle o=\!\!\prod_{n}\mathcal{T}_n(a^n)x^0+\dots$\\[1.5pt]
     \textbf{non-additive}: mixed differences $\neq 0$};
\end{scope}

\end{tikzpicture}

